Computing low-rank approximations of the Fr\'echet derivative of a matrix function using Krylov subspace methods

The Fr\'echet derivative $L_f(A,E)$ of the matrix function $f(A)$ plays an important role in many different applications, including condition number estimation and network analysis. We present several different Krylov subspace methods for computing low-rank approximations of $L_f(A,E)$ when the direction term $E$ is of rank one (which can easily be extended to general low-rank). We analyze the convergence of the resulting method for the important special case that $A$ is Hermitian and $f$ is either the exponential, the logarithm or a Stieltjes function. In a number of numerical tests, both including matrices from benchmark collections and from real-world applications, we demonstrate and compare the accuracy and efficiency of the proposed methods.

==> fig/accuracy_testmatrices.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{accuracy_testmatrices}
\pgfplotsset{height=0.35\linewidth,width=0.85\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\blindtext
%\pgfplotsset{height=0.4\textwidth,width=0.96\textwidth,compat=1.10}
\pgfplotscreateplotcyclelist{list_atm}{%
color_peter1,line width=1pt, mark=o, solid\\% cond
color_peter1,line width=1pt, mark=square, solid\\%   alg1
color_peter1,line width=1pt, mark=x, solid\\%   alg1
color_peter2,line width=1pt, mark=o, solid\\%     alg2
color_peter2,line width=1pt, mark=square, solid\\%     alg2
color_peter2,line width=1pt, mark=x, solid\\%     alg2
color_peter3,line width=1pt, mark=o, solid\\% cond
color_peter3,line width=1pt, mark=square, solid\\%   alg1
color_peter3,line width=1pt, mark=x, solid\\%   alg1
}

%\tikzexternaldisable
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{customlegend}[legend style={at={(0,0.65)}}, anchor= north east, 
 		legend columns=6,
 		legend style={/tikz/every even column/.append style={column sep=0.3cm}},
 		legend entries={new Alg., KR Alg., block Alg., half,single,double}]
        \addlegendimage{black,line width=1pt, mark=o, only marks}
        \addlegendimage{black,line width=1pt, mark=square, only marks}
        \addlegendimage{black,line width=1pt, mark=x, only marks}
        \addlegendimage{color_peter1,line width=1pt, solid, sharp plot}
        \addlegendimage{color_peter2,line width=1pt, solid,sharp plot}
        \addlegendimage{color_peter3,line width=1pt, solid,sharp plot}
   	\end{customlegend}
   	\begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_atm, 
   	xmin=0, xmax=43,grid=major, 
   	xlabel={problem}, ylabel={rel. error in $\|\cdot\|_2$},
   	]
   	%HALF
		\addplot+[only marks,] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.1441e-10\\ 2.1168e-07\\ 3.6587e-07\\ 6.5453e-07\\ 
		   	9.1077e-07\\ 3.5584e-16\\ 5.9898e-07\\ 2.4960e-07\\ 1.0649e-06\\ 
		   	2.3452e-07\\ 9.5225e-08\\ 3.6216e-07\\ 9.7408e-06\\ 1.5966e-14\\ 
		   	6.8156e-09\\ 2.0514e-06\\ 7.1074e-08\\ 3.6933e-06\\ 4.5475e-11\\ 
		   	1.9305e-08\\ 1.6992e-08\\ 2.7423e-16\\ 3.3841e-07\\ 2.9639e-07\\ 
		   	1.4294e-08\\ 1.5357e-06\\ 9.1394e-10\\ 3.2690e-14\\ 
		   	3.2170e-14\\ 7.0900e-07\\ 3.6832e-06\\ 1.1016e-07\\ 1.2459e-06\\ 
		   	1.0921e-06\\ 1.8441e-08\\ 1.8648e-07\\ 8.2403e-08\\ 1.9355e-07\\ 
		   	1.7227e-06\\ 2.0707e-07\\ 8.3306e-06\\ 9.4224e-09\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.0817e-06\\ 1.0385e-06\\ 4.5547e-07\\ 1.5379e-06\\ 
		   	1.8611e-06\\ 8.0393e-08\\ 7.8946e-07\\ 2.1302e-06\\ 5.2241e-06\\ 
		   	4.8539e-07\\ 2.2661e-06\\ 1.6365e-06\\ 6.7786e-06\\ 3.8836e-16\\ 
		   	2.3062e-08\\ 2.8244e-06\\ 1.6326e-06\\ 7.6306e-06\\ 2.6436e-07\\ 
		   	1.3488e-06\\ 1.3443e-06\\ 3.2028e-06\\ 5.0091e-06\\ 3.4580e-07\\ 
		   	1.4640e-06\\ 2.4221e-06\\ 4.1873e-07\\ 7.6162e-07\\ 
		   	2.4751e-06\\ 7.7553e-07\\ 5.3327e-06\\ 8.9841e-07\\ 1.4005e-06\\ 
		   	2.6365e-06\\ 2.0303e-05\\ 2.9987e-06\\ 4.5008e-06\\ 4.1864e-06\\ 
		   	1.9143e-06\\ 5.8402e-06\\ 7.5000e-06\\ 1.0161e-05\\};

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.2789e-06\\ 1.3413e-08\\ 4.5772e-07\\ 2.8869e-06\\ 
		   	1.8626e-06\\ 8.2207e-07\\ 1.5840e-06\\ 2.3424e-06\\ 5.4739e-06\\ 
		   	1.7774e-06\\ 2.2647e-06\\ 1.6585e-06\\ 6.8995e-06\\ 3.2844e-16\\ 
		   	2.3829e-08\\ 1.0730e-05\\ 2.8094e-06\\ 3.3262e-08\\ 2.7879e-07\\ 
		   	1.1607e-06\\ 1.0842e-06\\ 3.2579e-06\\ 6.4702e-06\\ 9.5031e-08\\ 
		   	1.9436e-06\\ 2.4592e-06\\ 1.8820e-06\\ 2.7141e-06\\ 
		   	6.1152e-06\\ 1.2362e-06\\ 1.0299e-07\\ 8.0343e-07\\ 1.3845e-05\\ 
		   	3.1832e-06\\ 1.3593e-05\\ 2.0682e-08\\ 7.5154e-06\\ 7.3428e-06\\ 
		   	1.0717e-05\\ 4.5940e-06\\ 8.9374e-06\\ 9.3788e-07\\ };

	%SINGLE
		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.2316e-15\\ 2.9194e-13\\ 6.5840e-11\\ 2.3706e-12\\ 
		   	1.8878e-10\\ 3.5584e-16\\ 3.8570e-12\\ 1.3495e-14\\ 1.7527e-10\\ 
		   	7.0317e-13\\ 2.1808e-11\\ 2.9451e-11\\ 3.8873e-11\\ 1.5966e-14\\ 
		   	5.3542e-12\\ 2.8885e-11\\ 6.9776e-15\\ 6.7832e-11\\ 5.6535e-16\\ 
		   	1.0306e-12\\ 4.2743e-13\\ 2.7423e-16\\ 2.6789e-11\\ 5.1512e-13\\ 
		   	3.7832e-11\\ 1.9708e-10\\ 2.2702e-14\\ 3.2690e-14\\ 
		   	3.2170e-14\\ 2.5770e-13\\ 5.2184e-11\\ 1.1513e-14\\ 1.3558e-11\\ 
		   	2.8262e-11\\ 7.1371e-11\\ 2.2084e-12\\ 2.3628e-13\\ 8.3750e-13\\ 
		   	7.3512e-11\\ 2.1362e-13\\ 8.2353e-11\\ 2.2985e-10\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.3279e-10\\ 4.4529e-13\\ 5.8598e-11\\ 7.6220e-12\\ 
		   	3.7342e-10\\ 5.6525e-12\\ 2.2207e-11\\ 1.0891e-11\\ 1.7583e-10\\ 
		   	1.7226e-11\\ 2.2446e-11\\ 3.6541e-10\\ 2.1432e-11\\ 3.8836e-16\\ 
		   	5.1795e-12\\ 3.0872e-11\\ 3.5299e-10\\ 7.0862e-11\\ 6.0155e-12\\ 
		   	1.5441e-10\\ 1.4389e-10\\ 1.5351e-11\\ 3.1043e-11\\ 6.7515e-12\\ 
		   	9.3129e-11\\ 5.1128e-10\\ 7.2025e-13\\ 3.2480e-10\\ 
		   	8.8761e-12\\ 2.9240e-11\\ 5.2109e-11\\ 6.8947e-12\\ 6.5299e-11\\ 
		   	3.6820e-11\\ 1.9307e-10\\ 4.1968e-12\\ 1.6521e-11\\ 1.9177e-11\\ 
		   	4.0368e-11\\ 7.7410e-12\\ 5.7960e-11\\ 5.0152e-11\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {5.2387e-12\\ 2.1345e-13\\ 6.0076e-11\\ 1.0107e-09\\ 
		   	3.7518e-10\\ 2.1425e-10\\ 3.6459e-13\\ 8.0090e-10\\ 2.0050e-11\\ 
		   	2.8740e-13\\ 6.6507e-12\\ 3.8184e-10\\ 3.4616e-11\\ 3.2844e-16\\ 
		   	2.0789e-13\\ 1.4241e-11\\ 9.0137e-10\\ 2.4530e-12\\ 1.1717e-11\\ 
		   	3.6912e-10\\ 3.4428e-10\\ 1.5802e-11\\ 2.9787e-11\\ 7.1151e-12\\ 
		   	6.9520e-13\\ 5.8205e-12\\ 2.9468e-12\\ 1.3045e-11\\ 
		   	2.8839e-11\\ 4.9737e-11\\ 8.2478e-12\\ 8.7986e-12\\ 8.7175e-11\\ 
		   	1.4825e-11\\ 1.0487e-10\\ 5.7005e-12\\ 2.8869e-11\\ 3.2935e-11\\ 
		   	2.7555e-11\\ 1.4376e-11\\ 3.4975e-11\\ 2.2450e-10\\ };

	%DOUBLE
		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.1375e-14\\ 1.0532e-15\\ 2.4955e-16\\ 7.7434e-16\\ 
		   	3.6727e-16\\ 3.5584e-16\\ 3.6559e-16\\ 8.0713e-16\\ 6.6231e-16\\ 
		   	8.7645e-14\\ 5.8446e-16\\ 2.6815e-16\\ 1.1710e-15\\ 1.5966e-14\\ 
		   	5.5414e-16\\ 2.1949e-16\\ 1.7258e-15\\ 6.9903e-16\\ 5.6589e-16\\ 
		   	4.8459e-16\\ 6.0903e-16\\ 2.7423e-16\\ 2.5098e-16\\ 1.2689e-15\\ 
		   	5.6838e-16\\ 4.3476e-16\\ 2.5147e-15\\ 1.5281e-13\\ 
		   	3.1990e-14\\ 5.2243e-16\\ 3.2584e-16\\ 1.9061e-14\\ 6.0716e-16\\ 
		   	5.9279e-16\\ 2.3941e-16\\ 4.3044e-16\\ 5.8900e-16\\ 2.1493e-16\\ 
		   	6.5474e-16\\ 2.3164e-16\\ 6.3299e-16\\ 5.3137e-16\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.8734e-16\\ 2.0899e-16\\ 2.9221e-16\\ 5.7789e-16\\ 
		   	4.7098e-16\\ 2.0839e-16\\ 2.5847e-16\\ 2.4154e-16\\ 5.4835e-16\\ 
		   	8.7998e-14\\ 4.5515e-16\\ 2.7398e-16\\ 4.3499e-16\\ 3.8836e-16\\ 
		   	3.3601e-16\\ 2.2863e-16\\ 2.8171e-16\\ 3.8490e-16\\ 5.3350e-16\\ 
		   	2.1783e-16\\ 2.2356e-16\\ 1.1829e-15\\ 3.2275e-16\\ 7.6782e-16\\ 
		   	2.9003e-16\\ 3.5672e-16\\ 4.0286e-16\\ 4.0698e-16\\ 
		   	1.9944e-16\\ 2.3347e-16\\ 2.7796e-16\\ 2.7311e-16\\ 3.7614e-16\\ 
		   	2.2041e-16\\ 2.2355e-16\\ 4.2370e-16\\ 8.4558e-16\\ 9.2044e-16\\ 
		   	2.2987e-16\\ 4.1610e-16\\ 5.9667e-16\\ 3.3332e-16\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {3.9112e-16\\ 3.3178e-16\\ 3.9654e-16\\ 3.7281e-16\\ 
		   	3.4168e-16\\ 4.2904e-16\\ 3.7321e-16\\ 3.5991e-16\\ 3.4467e-16\\ 
		   	8.7626e-14\\ 3.6711e-16\\ 2.9958e-16\\ 3.3848e-16\\ 3.2844e-16\\ 
		   	3.3769e-16\\ 3.9415e-16\\ 3.6008e-16\\ 3.8328e-16\\ 3.6924e-16\\ 
		   	3.4520e-16\\ 3.4163e-16\\ 3.8935e-16\\ 4.4952e-16\\ 3.7449e-16\\ 
		   	3.4127e-16\\ 3.5257e-16\\ 3.4451e-16\\ 3.3802e-16\\ 
		   	3.8448e-16\\ 3.6458e-16\\ 3.5527e-16\\ 3.5506e-16\\ 3.4648e-16\\ 
		   	3.4527e-16\\ 3.4576e-16\\ 3.3289e-16\\ 3.6582e-16\\ 3.6089e-16\\ 
		   	3.7116e-16\\ 3.6654e-16\\ 3.4754e-16\\ 3.4480e-16\\ };
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/accuracy_testmatrices_times.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{accuracy_testmatrices_times}
\pgfplotsset{height=0.35\linewidth,width=0.85\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\blindtext
%\pgfplotsset{height=0.4\textwidth,width=0.96\textwidth,compat=1.10}
\pgfplotscreateplotcyclelist{list_atm}{%
color_peter1,line width=1pt, mark=o, solid\\% cond
color_peter1,line width=1pt, mark=square, solid\\%   alg1
color_peter1,line width=1pt, mark=x, solid\\%   alg1
color_peter2,line width=1pt, mark=o, solid\\%     alg2
color_peter2,line width=1pt, mark=square, solid\\%     alg2
color_peter2,line width=1pt, mark=x, solid\\%     alg2
color_peter3,line width=1pt, mark=o, solid\\% cond
color_peter3,line width=1pt, mark=square, solid\\%   alg1
color_peter3,line width=1pt, mark=x, solid\\%   alg1
}

%\tikzexternaldisable
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{customlegend}[legend style={at={(0,0.65)}}, anchor= north east, 
 		legend columns=6,
 		legend style={/tikz/every even column/.append style={column sep=0.3cm}},
 		legend entries={new Alg., KR Alg., block Alg., half,single,double}]
        \addlegendimage{black,line width=1pt, mark=o, only marks}
        \addlegendimage{black,line width=1pt, mark=square, only marks}
        \addlegendimage{black,line width=1pt, mark=x, only marks}
        \addlegendimage{color_peter1,line width=1pt, solid, sharp plot}
        \addlegendimage{color_peter2,line width=1pt, solid,sharp plot}
        \addlegendimage{color_peter3,line width=1pt, solid,sharp plot}
   	\end{customlegend}
   	\begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_atm, 
   	xmin=0, xmax=43,grid=major, 
   	xlabel={problem}, ylabel={CPU time in $[sec]$},
   	]
   	%HALF
		\addplot+[only marks,] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {2.7405e-02\\ 1.1750e-02\\ 6.6330e-03\\ 5.5180e-03\\ 2.7030e-03\\ 
		   	1.9540e-03\\ 2.6410e-03\\ 1.8810e-03\\ 2.5670e-03\\ 1.5760e-03\\ 
		   	2.0170e-03\\ 2.0000e-03\\ 1.5470e-03\\ 9.7500e-04\\ 1.0890e-03\\ 
		   	1.0390e-03\\ 9.9200e-04\\ 1.0230e-03\\ 1.0170e-03\\ 1.0120e-03\\ 
		   	9.4100e-04\\ 9.4300e-04\\ 1.3150e-03\\ 9.2400e-04\\ 1.3160e-03\\ 
		   	2.9055e-02\\ 1.3300e-03\\ 8.9100e-04\\ 9.0500e-04\\ 8.6000e-04\\ 
		   	8.1900e-04\\ 8.2200e-04\\ 8.4800e-04\\ 7.8200e-04\\ 1.1610e-03\\ 
		   	7.8100e-04\\ 8.0700e-04\\ 7.7700e-04\\ 7.7700e-04\\ 7.8400e-04\\ 
		   	8.3700e-04\\ 1.2240e-03\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {7.7295e-02\\ 2.5331e-02\\ 9.1330e-03\\ 9.2680e-03\\ 3.6300e-03\\ 
		   	3.2660e-03\\ 2.6870e-03\\ 2.5300e-03\\ 2.6230e-03\\ 2.2260e-03\\ 
		   	2.3230e-03\\ 2.3130e-03\\ 2.0240e-03\\ 1.4330e-03\\ 1.5660e-03\\ 
		   	1.4620e-03\\ 1.4170e-03\\ 5.8470e-03\\ 1.3910e-03\\ 1.3940e-03\\ 
		   	1.3470e-03\\ 1.4000e-03\\ 2.4330e-03\\ 1.3330e-03\\ 1.4370e-03\\ 
		   	3.3627e-02\\ 1.6800e-03\\ 1.2950e-03\\ 1.2510e-03\\ 1.2960e-03\\ 
		   	1.4330e-03\\ 1.2340e-03\\ 1.2720e-03\\ 1.2810e-03\\ 1.4420e-03\\ 
		   	1.2930e-03\\ 1.2620e-03\\ 1.2580e-03\\ 1.2980e-03\\ 1.2830e-03\\ 
		   	3.5100e-03\\ 1.4430e-03\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {5.8010e-03\\ 4.5210e-03\\ 5.8900e-03\\ 6.8650e-03\\ 1.1620e-03\\ 
		   	1.3850e-03\\ 1.1340e-03\\ 1.3230e-03\\ 9.3200e-04\\ 1.1910e-03\\ 
		   	9.1400e-04\\ 9.8300e-04\\ 1.3050e-03\\ 9.9100e-04\\ 8.9600e-04\\ 
		   	1.0120e-03\\ 9.9200e-04\\ 7.3000e-04\\ 9.7100e-04\\ 9.9300e-04\\ 
		   	1.0500e-03\\ 9.6600e-04\\ 9.6100e-04\\ 9.2800e-04\\ 8.8800e-04\\ 
		   	5.7390e-03\\ 1.7330e-03\\ 9.3100e-04\\ 8.9800e-04\\ 9.2600e-04\\ 
		   	6.4900e-04\\ 9.1300e-04\\ 8.6600e-04\\ 8.6900e-04\\ 8.5100e-04\\ 
		   	9.1100e-04\\ 8.7000e-04\\ 8.8100e-04\\ 8.4000e-04\\ 8.5600e-04\\ 
		   	8.5700e-04\\ 8.8800e-04\\ };

	%SINGLE
		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.1510e-03\\ 1.7990e-03\\ 2.3850e-03\\ 1.7130e-03\\ 2.2650e-03\\ 
		   	7.6200e-04\\ 1.5960e-03\\ 1.6280e-03\\ 2.2020e-03\\ 1.6010e-03\\ 
		   	2.1980e-03\\ 2.2370e-03\\ 1.6690e-03\\ 5.7100e-04\\ 1.1400e-03\\ 
		   	1.7060e-03\\ 1.6490e-03\\ 1.5940e-03\\ 1.1350e-03\\ 1.1470e-03\\ 
		   	1.1590e-03\\ 7.6500e-04\\ 2.1950e-03\\ 1.5940e-03\\ 1.6160e-03\\ 
		   	6.4370e-03\\ 1.2610e-03\\ 7.6600e-04\\ 7.6600e-04\\ 1.6260e-03\\ 
		   	1.6240e-03\\ 1.6180e-03\\ 1.5940e-03\\ 1.5960e-03\\ 1.6130e-03\\ 
		   	1.6000e-03\\ 1.6080e-03\\ 1.5930e-03\\ 1.5940e-03\\ 1.6100e-03\\ 
		   	1.5990e-03\\ 1.6060e-03\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.8360e-03\\ 1.7970e-03\\ 1.9670e-03\\ 1.9460e-03\\ 1.7260e-03\\ 
		   	1.0880e-03\\ 1.5430e-03\\ 1.5550e-03\\ 1.7080e-03\\ 1.5920e-03\\ 
		   	1.7210e-03\\ 1.8110e-03\\ 1.6670e-03\\ 1.0650e-03\\ 1.4980e-03\\ 
		   	1.5570e-03\\ 1.5370e-03\\ 1.5980e-03\\ 1.4040e-03\\ 1.3840e-03\\ 
		   	1.3600e-03\\ 1.3520e-03\\ 1.9140e-03\\ 1.6170e-03\\ 1.6180e-03\\ 
		   	4.3440e-03\\ 1.5010e-03\\ 1.2890e-03\\ 1.2950e-03\\ 1.6610e-03\\ 
		   	1.6540e-03\\ 1.5900e-03\\ 1.6460e-03\\ 1.6280e-03\\ 1.6030e-03\\ 
		   	1.5920e-03\\ 1.5970e-03\\ 1.6090e-03\\ 1.8000e-03\\ 1.6140e-03\\ 
		   	1.6330e-03\\ 1.6560e-03\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.1890e-03\\ 9.5200e-04\\ 1.0290e-03\\ 8.5200e-04\\ 5.9000e-04\\ 
		   	8.9400e-04\\ 7.3300e-04\\ 8.5900e-04\\ 5.8000e-04\\ 7.4900e-04\\ 
		   	5.8800e-04\\ 6.5500e-04\\ 8.9000e-04\\ 9.0400e-04\\ 7.5400e-04\\ 
		   	8.7900e-04\\ 8.3700e-04\\ 5.5400e-04\\ 8.4900e-04\\ 8.6700e-04\\ 
		   	9.0400e-04\\ 9.1500e-04\\ 9.5200e-04\\ 8.8200e-04\\ 8.8600e-04\\ 
		   	1.2710e-03\\ 1.1000e-03\\ 8.8600e-04\\ 8.6200e-04\\ 7.4200e-04\\ 
		   	5.5400e-04\\ 9.4800e-04\\ 8.9200e-04\\ 8.8600e-04\\ 8.7000e-04\\ 
		   	8.7700e-04\\ 8.6800e-04\\ 8.8400e-04\\ 8.6300e-04\\ 8.8300e-04\\ 
		   	8.6300e-04\\ 8.8100e-04\\ };

	%DOUBLE
		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {7.2370e-03\\ 3.7340e-03\\ 5.9660e-03\\ 4.7900e-03\\ 5.8810e-03\\ 
		   	7.6500e-04\\ 3.6870e-03\\ 2.8780e-03\\ 7.0840e-03\\ 3.7220e-03\\ 
		   	5.8240e-03\\ 5.8840e-03\\ 4.7710e-03\\ 4.5700e-04\\ 2.8900e-03\\ 
		   	4.6970e-03\\ 4.7540e-03\\ 5.7860e-03\\ 1.5980e-03\\ 7.1120e-03\\ 
		   	2.1780e-03\\ 7.6200e-04\\ 7.0750e-03\\ 3.7660e-03\\ 4.6930e-03\\ 
		   	1.5715e-02\\ 5.9690e-03\\ 1.1430e-03\\ 1.1760e-03\\ 7.0730e-03\\ 
		   	4.6780e-03\\ 4.7420e-03\\ 3.7230e-03\\ 3.7040e-03\\ 3.6990e-03\\ 
		   	3.7380e-03\\ 7.1510e-03\\ 3.7120e-03\\ 3.6960e-03\\ 2.8740e-03\\ 
		   	5.8320e-03\\ 4.6640e-03\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {2.4310e-03\\ 2.8550e-03\\ 4.5610e-03\\ 3.4900e-03\\ 3.5170e-03\\ 
		   	1.1900e-03\\ 2.3920e-03\\ 2.0190e-03\\ 3.7590e-03\\ 2.3740e-03\\ 
		   	3.8020e-03\\ 3.8130e-03\\ 2.2920e-03\\ 1.1400e-03\\ 2.1790e-03\\ 
		   	3.3200e-03\\ 2.9120e-03\\ 4.3180e-03\\ 2.3520e-03\\ 2.6970e-03\\ 
		   	2.5750e-03\\ 1.0035e-02\\ 3.3620e-03\\ 3.3250e-03\\ 2.4200e-03\\ 
		   	5.9970e-03\\ 1.8780e-03\\ 1.4870e-03\\ 1.4460e-03\\ 2.8990e-03\\ 
		   	2.3840e-03\\ 2.4740e-03\\ 2.2040e-03\\ 3.0480e-03\\ 2.2510e-03\\ 
		   	3.0790e-03\\ 2.6460e-03\\ 3.0600e-03\\ 2.5750e-03\\ 1.9960e-03\\ 
		   	2.3630e-03\\ 2.5640e-03\\ };

		\addplot+[only marks] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.2670e-03\\ 1.0310e-03\\ 1.1590e-03\\ 9.8400e-04\\ 6.2300e-04\\ 
		   	1.0060e-03\\ 7.5700e-04\\ 1.0160e-03\\ 6.3300e-04\\ 8.2900e-04\\ 
		   	6.5000e-04\\ 6.5400e-04\\ 1.0130e-03\\ 8.9600e-04\\ 8.0800e-04\\ 
		   	1.0160e-03\\ 9.9500e-04\\ 6.0900e-04\\ 9.7200e-04\\ 1.0000e-03\\ 
		   	1.0460e-03\\ 1.0310e-03\\ 1.0450e-03\\ 1.0150e-03\\ 1.0080e-03\\ 
		   	1.2730e-03\\ 1.1530e-03\\ 9.8400e-04\\ 1.0200e-03\\ 8.2400e-04\\ 
		   	6.0700e-04\\ 9.9300e-04\\ 1.0090e-03\\ 1.0350e-03\\ 1.0070e-03\\ 
		   	1.0530e-03\\ 1.0420e-03\\ 1.0350e-03\\ 1.0270e-03\\ 1.0350e-03\\ 
		   	1.0120e-03\\ 1.0510e-03\\ };
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/aposteriori.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{aposteriori}
\pgfplotsset{height=0.35\linewidth,width=0.85\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_apost}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, densely dotted\\% cond
color_peter2,line width=1pt, mark=none, dashed\\% cond
}
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_apost, 
   	xmin=0, xmax=50,grid=major, 
   	xlabel={Krylov subspace size $m$}, ylabel={2-norm error}]

\addplot+[]
table [x ={x},y ={error}] {fig/tikz_data/aposteriori.dat};\addlegendentry{error}
 
\addplot+[]
table [x ={x},y ={apost}]{fig/tikz_data/aposteriori.dat} node [pos=0,left] {}; \addlegendentry{estimate~\eqref{eq:apost2}}

\addplot+[]
table [x ={x},y ={diff}]{fig/tikz_data/aposteriori.dat} node [pos=0,left] {}; \addlegendentry{estimate~\eqref{eq:simple_est}}
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/apriori.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{apriori}
\pgfplotsset{height=0.35\linewidth,width=0.85\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_apri}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, densely dotted\\% cond
}
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_apri, 
   	xmin=0, xmax=50,grid=major, 
   	xlabel={Krylov subspace size $m$}, ylabel={2-norm error}]
   	%HALF
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {6.7821e+00\\ 6.7277e+00\\ 5.7270e+00\\ 3.6629e+00\\ 2.1015e+00\\ 
		    1.2518e+00\\ 6.5868e-01\\ 3.7494e-01\\ 2.2887e-01\\ 1.2886e-01\\ 
		    7.0517e-02\\ 3.6572e-02\\ 1.7465e-02\\ 8.3720e-03\\ 4.1346e-03\\ 
		    1.5258e-03\\ 6.5697e-04\\ 3.0702e-04\\ 1.0899e-04\\ 4.1148e-05\\ 
		    1.6324e-05\\ 5.6845e-06\\ 1.8833e-06\\ 6.8186e-07\\ 2.2136e-07\\ 
		    8.1721e-08\\ 2.2681e-08\\ 7.2674e-09\\ 2.1698e-09\\ 5.8976e-10\\ 
		    1.7450e-10\\ 4.7601e-11\\ 1.3147e-11\\ 3.2536e-12\\ 8.3400e-13\\ 
		    2.2923e-13\\ 7.5671e-14\\ 5.7110e-14\\ 5.8910e-14\\ 5.6268e-14\\ 
		    5.7336e-14\\ 5.6252e-14\\ 5.7326e-14\\ 5.5642e-14\\ 5.8316e-14\\ 
		    5.5797e-14\\ 5.8773e-14\\ 5.6271e-14\\ 5.7311e-14\\ 5.6278e-14\\};
	\addlegendentry{error}
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {0.0000e+00\\ 0.0000e+00\\ 0.0000e+00\\ 0.0000e+00\\ 0.0000e+00\\ 
		   	0.0000e+00\\ 1.1704e+04\\ 6.6378e+03\\ 3.7327e+03\\ 2.0675e+03\\ 
		   	1.1226e+03\\ 5.9539e+02\\ 3.0767e+02\\ 1.5457e+02\\ 7.5380e+01\\ 
		   	3.5635e+01\\ 1.6312e+01\\ 7.2241e+00\\ 3.0929e+00\\ 8.0129e+00\\ 
		   	3.9082e+00\\ 1.8175e+00\\ 8.0764e-01\\ 3.4362e-01\\ 1.4023e-01\\ 
		   	5.4982e-02\\ 2.0744e-02\\ 7.5419e-03\\ 2.6458e-03\\ 8.9669e-04\\ 
		   	2.9394e-04\\ 9.3296e-05\\ 2.8701e-05\\ 8.5656e-06\\ 2.4823e-06\\ 
		   	6.9908e-07\\ 1.9149e-07\\ 5.1053e-08\\ 1.3258e-08\\ 3.3556e-09\\ 
		   	8.2838e-10\\ 1.9957e-10\\ 4.6946e-11\\ 1.0790e-11\\ 2.4242e-12\\ 
		   	5.3266e-13\\ 1.1453e-13\\ 2.4105e-14\\ 4.9690e-15\\ 1.0036e-15\\ };
	\addlegendentry{a priori bound \eqref{eq:apriori_bounds}}
	%\addlegendentry{a priori bound (3.1)}
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/apriori_invsqrt.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{apriori_invsqrt}
\pgfplotsset{height=0.35\linewidth,width=0.85\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_apri}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, densely dotted\\% cond
}
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_apri, 
   	xmin=0, xmax=70,grid=major, 
   	xlabel={Krylov subspace size $m$}, ylabel={2-norm error}]
   	%HALF
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.6044e+01\\ 1.3096e+01\\ 1.0164e+01\\ 7.5627e+00\\ 5.9632e+00\\ 
		   	4.7109e+00\\ 3.5769e+00\\ 2.4568e+00\\ 1.8382e+00\\ 1.5181e+00\\ 
		   	1.2882e+00\\ 1.1227e+00\\ 9.1526e-01\\ 7.2532e-01\\ 5.7283e-01\\ 
		   	4.3769e-01\\ 3.5475e-01\\ 2.7620e-01\\ 2.1168e-01\\ 1.6995e-01\\ 
		   	1.3264e-01\\ 9.4642e-02\\ 7.2317e-02\\ 5.7339e-02\\ 4.5401e-02\\ 
		   	3.3166e-02\\ 2.3847e-02\\ 1.5799e-02\\ 9.2018e-03\\ 5.6975e-03\\ 
		   	3.6427e-03\\ 2.2179e-03\\ 1.6274e-03\\ 1.1775e-03\\ 7.8311e-04\\ 
		   	4.1674e-04\\ 2.0364e-04\\ 1.0450e-04\\ 6.6016e-05\\ 4.4908e-05\\ 
		   	3.2954e-05\\ 2.1697e-05\\ 1.3733e-05\\ 8.2474e-06\\ 4.6140e-06\\ 
		   	2.4059e-06\\ 1.3798e-06\\ 7.5967e-07\\ 4.6182e-07\\ 2.4670e-07\\ 
		   	1.5673e-07\\ 9.1481e-08\\ 5.9349e-08\\ 3.2524e-08\\ 1.6489e-08\\ 
		   	8.3656e-09\\ 4.1213e-09\\ 1.7369e-09\\ 6.9614e-10\\ 3.6510e-10\\ 
		   	1.4597e-10\\ 6.4778e-11\\ 2.8298e-11\\ 1.2701e-11\\ 5.6105e-12\\ };
	\addlegendentry{error}
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {1.0349e+02\\ 8.4676e+01\\ 6.9280e+01\\ 5.6684e+01\\ 4.6378e+01\\ 
		   	3.7945e+01\\ 3.1046e+01\\ 2.5401e+01\\ 2.0783e+01\\ 1.7004e+01\\ 
		   	1.3913e+01\\ 1.1383e+01\\ 9.3134e+00\\ 7.6200e+00\\ 6.2346e+00\\ 
		   	5.1010e+00\\ 4.1736e+00\\ 3.4147e+00\\ 2.7939e+00\\ 2.2859e+00\\ 
		   	1.8703e+00\\ 1.5302e+00\\ 1.2520e+00\\ 1.0244e+00\\ 8.3812e-01\\ 
		   	6.8573e-01\\ 5.6105e-01\\ 4.5904e-01\\ 3.7558e-01\\ 3.0729e-01\\ 
		   	2.5142e-01\\ 2.0571e-01\\ 1.6831e-01\\ 1.3771e-01\\ 1.1267e-01\\ 
		   	9.2184e-02\\ 7.5423e-02\\ 6.1710e-02\\ 5.0490e-02\\ 4.1310e-02\\ 
		   	3.3799e-02\\ 2.7654e-02\\ 2.2626e-02\\ 1.8512e-02\\ 1.5146e-02\\ 
		   	1.2392e-02\\ 1.0139e-02\\ 8.2957e-03\\ 6.7874e-03\\ 5.5533e-03\\ 
		   	4.5436e-03\\ 3.7175e-03\\ 3.0416e-03\\ 2.4886e-03\\ 2.0361e-03\\ 
		   	1.6659e-03\\ 1.3630e-03\\ 1.1152e-03\\ 9.1243e-04\\ 7.4653e-04\\ 
		   	6.1080e-04\\ 4.9975e-04\\ 4.0888e-04\\ 3.3454e-04\\ 2.7371e-04\\ };
	\addlegendentry{a priori bound \eqref{eq:apriori_bounds}}
	%\addlegendentry{a priori bound (3.1)}
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/apriori_invsqrt_extended.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{apriori_invsqrt_extended}
\pgfplotsset{height=0.35\linewidth,width=0.85\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_apri}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, densely dotted\\% cond
}
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_apri, 
   	xmin=0, xmax=25,grid=major, 
   	xlabel={Extended Krylov subspace size $m$.}, ylabel={2-norm error}]
   	%HALF
		\addplot+[] 
			table[header=false, x expr=2*(\lineno+1), y index={0}, row sep=\\]
		   { 4.6603e+00 \\ 9.8293e-01 \\ 1.3414e-01 \\ 1.7061e-02 \\ 2.1484e-03 \\ 2.7910e-04 \\ 3.2852e-05 \\ 4.3745e-06 \\ 4.8511e-07 \\ 4.6971e-08 \\ 4.2063e-09 \\ 3.4299e-10 \\};
	\addlegendentry{error}
		\addplot+[] 
			table[header=false, x expr=2*(\lineno+1), y index={0}, row sep=\\]
		   {5.3975e+00 \\ 1.4566e+00 \\ 3.9311e-01 \\ 1.0609e-01 \\ 2.8631e-02 \\ 7.7267e-03 \\ 2.0852e-03 \\ 5.6275e-04 \\ 1.5187e-04 \\ 4.0986e-05 \\ 1.1061e-05 \\ 2.9851e-06 \\};
	\addlegendentry{slope of a priori bound \eqref{eq:convergence_bound_stieltjes_extended}}
	%\addlegendentry{a priori bound (3.1)}
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/experiment_convdiff.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{convdiff}
\pgfplotsset{height=0.35\linewidth,width=0.85\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_laplace}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, densely dotted\\% cond
}
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_laplace, 
   	xmin=0, xmax=40,grid=major, 
   	xlabel={Krylov subspace size $m$}, ylabel={2-norm error}]

\addplot[color=ForestGreen,thick]
table [x ={x},y ={err_poly}] {fig/tikz_data/convdiff2d.dat};\addlegendentry{Arnoldi}
 
  \addplot[color=NavyBlue,thick]
table [x ={x},y ={err_twosided}]{fig/tikz_data/convdiff2d.dat} node [pos=0,left] {}; \addlegendentry{Two-sided Lanczos}

  \addplot[color=Magenta,thick]
table [x ={x},y ={err_si}]{fig/tikz_data/convdiff2d.dat} node [pos=0,left] {}; \addlegendentry{Shift-Invert}
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/experiment_convdiff_sv.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{convdiff_sv}
\pgfplotsset{height=0.35\linewidth,width=0.47\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_laplace}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, densely dotted\\% cond
}
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_laplace, 
   	xmin=0, xmax=20,grid=major, 
   	xlabel={$r$}, ylabel={$\sigma_r$}]

\addplot[color=NavyBlue,thick,only marks,mark=*]
table [x ={x},y ={sv}] {fig/tikz_data/convdiff2d_singular_values.dat};
 
\end{semilogyaxis}
\end{tikzpicture}


==> fig/experiment_laplace.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{laplace}
\pgfplotsset{height=0.35\linewidth,width=0.85\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_laplace}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, densely dotted\\% cond
}
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_laplace, 
   	xmin=0, xmax=70,grid=major, 
   	xlabel={Krylov subspace size $m$}, ylabel={2-norm error}]

\addplot[color=ForestGreen,thick]
table [x ={x},y ={err_poly}] {fig/tikz_data/laplace2d.dat};\addlegendentry{Lanczos}
 
  \addplot[color=NavyBlue,thick]
table [x ={x},y ={err_block}]{fig/tikz_data/laplace2d.dat} node [pos=0,left] {}; \addlegendentry{Block}

  \addplot[color=Magenta,thick]
table [x ={x},y ={err_extended}]{fig/tikz_data/laplace2d.dat} node [pos=0,left] {}; \addlegendentry{Extended}

  \addplot[color=ForestGreen,dashed,thick]
table [x ={x},y ={bound_poly}]{fig/tikz_data/laplace2d.dat} node [pos=0,left] {}; \addlegendentry{Slope of~\eqref{eq:convergence_bound_stieltjes}}

  \addplot[color=Magenta,dashed,thick]
table [x ={x},y ={bound_extended}]{fig/tikz_data/laplace2d.dat} node [pos=0,left] {}; \addlegendentry{Slope of~\eqref{eq:convergence_bound_stieltjes_extended}}
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/experiment_laplace_sv.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{laplace_sv}
\pgfplotsset{height=0.35\linewidth,width=0.47\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_laplace}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, densely dotted\\% cond
}
\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=5,cycle list name=list_laplace, 
   	xmin=0, xmax=20,grid=major, 
   	xlabel={$r$}, ylabel={$\sigma_r$}]

\addplot[color=NavyBlue,thick,only marks,mark=*]
table [x ={x},y ={sv}] {fig/tikz_data/laplace2d_singular_values.dat};
 
\end{semilogyaxis}
\end{tikzpicture}


==> fig/rwmix.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{rwmix}
\pgfplotsset{height=0.35\linewidth,width=0.47\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_rwmix}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, solid\\% cond
color_peter2,line width=1pt, mark=none, dashed\\% cond
}
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   		anchor= north east, legend columns=5,cycle list name=list_rwmix, 
   		xmin=0, xmax=15,grid=major, 
   		xlabel={}, ylabel={rel.\ err}]
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {3.3416e-01\\ 8.1413e-03\\ 1.8880e-05\\ 5.1723e-08\\ 3.8938e-10\\ 
		   	2.6538e-14\\ 1.6882e-16\\ 3.6814e-16\\ 1.6677e-16\\ 3.6803e-16\\ 
		   	1.6677e-16\\ 3.6803e-16\\ 1.6677e-16\\ 3.6803e-16\\ 1.6677e-16\\ };
		\addlegendentry{new};
		\addplot+[] 
			table[header=false, x index={0}, y index={1}, row sep=\\]
		   {1 1.9796e-15\\15 1.9796e-15\\};
		\addlegendentry{Pad\'{e}};
	\end{semilogyaxis}
\end{tikzpicture}%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   		anchor= north east, legend columns=5,cycle list name=list_rwmix, 
   		xmin=0, xmax=15,ymin=1e-3, ymax=2e-1,grid=major, 
   		xlabel={}, ylabel={time [sec]}]
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {3.6300e-03\\ 3.7080e-03\\ 3.3820e-03\\ 1.8870e-03\\ 1.9550e-03\\ 
		   	2.2530e-03\\ 2.6150e-03\\ 3.0180e-03\\ 3.2700e-03\\ 3.8140e-03\\ 
		   	3.7870e-03\\ 4.2430e-03\\ 4.5760e-03\\ 5.4660e-03\\ 5.4080e-03\\ };
		\addlegendentry{new},
		\addplot+[] 
			table[header=false, x index={0}, y index={1}, row sep=\\]
		   {1 3.4373e-02\\15 3.4373e-02\\};		   
		\addlegendentry{Pad\'{e}};
			\addplot+[] 
			table[header=false, x index={0}, y index={1}, row sep=\\]
		   {1 7.9880e-03\\ 15 7.9880e-03\\};
		   \addlegendentry{$2\times 2$ block};
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/wmix.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{wmix}
\pgfplotsset{height=0.35\linewidth,width=0.47\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_wmix}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, solid\\% cond
color_peter2,line width=1pt, mark=none, dashed\\% cond
}
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   		anchor= north east, legend columns=5,cycle list name=list_wmix, 
   		xmin=0, xmax=15,grid=major, 
   		xlabel={}, ylabel={rel.\ err}]
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {5.4313e-02\\ 6.4663e-05\\ 8.6120e-07\\ 3.8825e-10\\ 1.3013e-12\\ 
		   	3.0669e-15\\ 1.8384e-16\\ 1.8537e-16\\ 1.7685e-16\\ 1.8537e-16\\ 
		   	1.8111e-16\\ 1.8537e-16\\ 1.7685e-16\\ 1.8537e-16\\ 1.8111e-16\\ };
		\addlegendentry{new};
		\addplot+[] 
			table[header=false, x index={0}, y index={1}, row sep=\\]
		   {1 3.7448e-15\\15 3.7448e-15\\};
		\addlegendentry{Pad\'{e}};
	\end{semilogyaxis}
\end{tikzpicture}%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   		anchor= north east, legend columns=5,cycle list name=list_wmix, 
   		xmin=0, xmax=15,ymin=1e-3, ymax=2e-1,grid=major, 
   		xlabel={}, ylabel={time [sec]}]
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {3.6680e-03\\ 3.1780e-03\\ 3.0470e-03\\ 1.8490e-03\\ 2.1080e-03\\ 
		   	2.5230e-03\\ 2.8900e-03\\ 3.2740e-03\\ 3.6820e-03\\ 4.0080e-03\\ 
		   	4.4070e-03\\ 4.6410e-03\\ 5.0740e-03\\ 5.3660e-03\\ 5.7580e-03\\ };
		\addlegendentry{new},
		\addplot+[] 
			table[header=false, x index={0}, y index={1}, row sep=\\]
		   {1 4.6082e-02\\15 4.6082e-02\\};		   
		\addlegendentry{Pad\'{e}};
			\addplot+[] 
			table[header=false, x index={0}, y index={1}, row sep=\\]
		   {1 1.2064e-02\\ 15 1.2064e-02\\};
		   \addlegendentry{$2\times 2$ block};
    \end{semilogyaxis}
\end{tikzpicture}


==> fig/wmixcooler.tikz.tex <==
%!TEX root = ../frechet.tex
\tikzsetnextfilename{wmixcooler}
\pgfplotsset{height=0.35\linewidth,width=0.47\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}
%\tikzexternaldisable
\pgfplotscreateplotcyclelist{list_wmixcooler}{%
color_peter1,line width=1pt, mark=none, solid\\% cond
color_peter3,line width=1pt, mark=none, solid\\% cond
color_peter2,line width=1pt, mark=none, dashed\\% cond
}
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   		anchor= north east, legend columns=5,cycle list name=list_wmixcooler, 
   		xmin=0, xmax=15,grid=major, 
   		xlabel={}, ylabel={rel.\ err}]
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {5.4313e-02\\ 6.4663e-05\\ 8.6120e-07\\ 3.8815e-10\\ 1.9320e-14\\ 
		   	1.3583e-16\\ 1.3013e-16\\ 1.2844e-16\\ 1.2586e-16\\ 1.2844e-16\\ 
		   	1.3012e-16\\ 1.2844e-16\\ 1.2586e-16\\ 1.2844e-16\\ 1.3012e-16\\ };
		\addlegendentry{new};
		\addplot+[] 
			table[header=false, x index={0}, y index={1}, row sep=\\]
		   {1 4.6168e-16\\15 4.6168e-16\\};
		\addlegendentry{Pad\'{e}};
	\end{semilogyaxis}
\end{tikzpicture}%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   		anchor= north east, legend columns=5,cycle list name=list_wmixcooler, 
   		xmin=0, xmax=15,ymin=1e-3, ymax=2e-1,grid=major, 
   		xlabel={}, ylabel={time [sec]}]
		\addplot+[] 
			table[header=false, x expr=\lineno+1, y index={0}, row sep=\\]
		   {3.1530e-03\\ 2.8880e-03\\ 2.8310e-03\\ 1.5640e-03\\ 1.7920e-03\\ 
		   	2.0760e-03\\ 2.4210e-03\\ 2.6150e-03\\ 2.8530e-03\\ 3.0510e-03\\ 
		   	3.4810e-03\\ 3.7900e-03\\ 4.0110e-03\\ 4.2230e-03\\ 4.8620e-03\\ };
		\addlegendentry{new},
		\addplot+[] 
			table[header=false, x index={0}, y index={1}, row sep=\\]
		   {1 4.13e-02\\15 4.13e-02\\};		   
		\addlegendentry{Pad\'{e}};
			\addplot+[] 
			table[header=false, x index={0}, y index={1}, row sep=\\]
		   {1 5.3e-03\\ 15 5.3e-03\\};
		   \addlegendentry{$2\times 2$ block};
    \end{semilogyaxis}
\end{tikzpicture}

